GaN HEMT based high energy particles detection preamplifier

GaN high electron mobility transistors (HEMT) have gained some foothold in the power electronics industry due to wide frequency bandwidth and power handling. The material offers a wide bandgap and higher critical field strength compared to most wide bandgap semiconductors, resulting in better radiation resistance and theoretically higher speeds as the devices dimensions could be reduced without suffering voltage breakdown. This work consists of the underlying simulation work intended to examine the response of the GaN HEMTs preamlifying circuits for high resolution high energy radiation detectors. The simulation and experimental results illustrate the superior performance of the GaN HEMT in an amplifying circuit. Using a spice model for a commercially available GaN HEMT non distorted output to an input signal of 200 ps was displayed. Real world measurements underscore the fast response of the GaN HEMT with its measured slew rate at approximately 3000 V /{\mu}s a result only 17% lower than the result obtained from the simulation.

==> GaN_child.tex <==
%GaN child
\begin{circuitikz}
    \draw (0,0) to [sqV, l=$V_{pulse}$, a=$\begin{array}{l}V_{+}{=}10V\\V_{-}{=}{-}10V\\t_{+}{=}200ps\\f{=}666MHz\end{array}$] (0,3.5);
    \draw (3,0) to [R, a=$\begin{array}{l}R_1\\20M\Omega\end{array}$] (3,3.5);
    \draw (0,3.5) to (5.3,3.5);
    \draw (6,3.5) node [hemt]{};
    \draw (6,0) to [R, a=$\begin{array}{l}R_2\\10K\Omega\end{array}$] (6,2.5);
    \draw (6,2.5) to [C, l=$C_1$, a=$100p$] (9,2.5);
    \draw (9,0) to [R, a=$\begin{array}{l}R_3\\1M\Omega\end{array}$] (9,2.5);
    \draw (9,2.5) to (10,2.5) node[ocirc]{};
    \draw (0,0) to (10,0) node[ocirc]{};
    \draw (4.5,0) node [ground]{};
    \draw (6,4) to (6,5) node [vcc] {+12V};
    \draw (6,2.5) to (6,3);
    %Q1 text
    \node [align=left] at (7.1, 4) {Q1\\EPC2038};
\end{circuitikz}



==> JFET_BJT_child.tex <==
%This is the drawing TeX file of the JFET and BJT circuit
\begin{circuitikz}
    \fontsize{10}{10}
    \draw (0,0) to [sqV, l=$V_{pulse}$, a=$\begin{array}{l}V_{+}{=}10V\\V_{-}{=}{-}10V\\t_{+}{=}3ns\\f{=}5MHz\end{array}$] (0,3);
    \draw (3,0) to [american resistor, a=$\begin{array}{l}R_1\\20M\Omega\end{array}$, name = R1] (3,3);
    \draw (6,0) to [american resistor, a=$\begin{array}{l}R_2\\2K\Omega\end{array}$] (6,2.5);
    \draw (6,3.28) node [njfet, ]{};
    \draw (9,2.5)  node[npn]{};
    \draw (6,2.5) to (8.5,2.5);
    \draw (9,0) to [american resistor, a=$\begin{array}{l}R_3\\200\Omega\end{array}$] (9,2);
    \draw (9,3) to [american resistor, a=$\begin{array}{l}R_4\\2K\Omega\end{array}$] (9,6);
    \draw (0,3) to (5.2,3);
    \draw (6,4) to (6,6) to (9,6);
    \draw (0,0) to (12,0); 
    \draw(12,0) to [american resistor, l_=$\begin{array}{l}R_5\\1M\Omega\end{array}$] (12,3.5);
    \draw(9,3.5) to [capacitor, a_=$100pF$,l^=$C_1$] (12,3.5);
    \draw(12,3.5) -- (13,3.5) node[ocirc]{} ;
    \draw(12,0) -- (13,0) node[ocirc]{} ;
    \draw (6,0) node [ground]{};
    \draw (7.5,6) node[vcc, ]{+12V};
    %Q1 text
    \node [align=left] at (6.7, 3.25) {J1\\2N4416};
    %Q2 text
    \node [align=left] at (9.7,2.5) {Q1\\2N3904};
\end{circuitikz}


==> JFET_NMOS_child.tex <==
%This is the drawing TeX file of the JFET and NMOS circuit
\begin{circuitikz}
    \fontsize{10}{10}
    \draw (0,0) to [sqV, l=$V_{pulse}$, a=$\begin{array}{l}V_{+}{=}10V\\V_{-}{=}{-}10V\\t_{+}{=}1ns\\f{=}50MHz\end{array}$] (0,3);
    \draw (3,0) to [R, a=$\begin{array}{l}R_1\\20M\Omega\end{array}$, name = R1] (3,3);
    \draw (6,0) to [R, a=$\begin{array}{l}R_2\\2K\Omega\end{array}$] (6,2.5);
    \draw (6,3.28) node [njfet, ]{};
    \draw (9,3)  node[nigfete, bodydiode]{};
    \draw (6,2.73) to (8,2.73);
    \draw (9,0) to [R, a=$\begin{array}{l} \\ \\R_3\\20k\Omega\end{array}$] (9,2.5);
    \draw (9,3.5) to [R, a=$\begin{array}{l}R_4\\200\Omega\end{array}$] (9,6);
    \draw (0,3) to (5.2,3);
    \draw (6,4) to (6,6) to (9,6);
    \draw (0,0) to (12,0); 
    \draw(12,0) to [R, l_=$\begin{array}{l}R_5\\50k\Omega\end{array}$] (12,2);
    \draw(9,2) to [capacitor, a_=$100pF$,l^=$C_1$] (12,2);
    \draw(12,2) -- (13,2) node[ocirc]{} ;
    \draw(12,0) -- (13,0) node[ocirc]{} ;
    \draw (6,0) node [ground]{};
    \draw (7.5,6) node[vcc, ]{+12V};
    %Q1 text
    \node [align=left] at (6.7, 3.25) {J1\\2N4416};
    %Q2 text
    \node [align=left] at (10,3.5) {M1\\2N7000};
\end{circuitikz}


==> Simple_preamplifier_child.tex <==
%This is the drawing TeX file of the JFET and BJT circuit

\begin{circuitikz}
    \fontsize{10}{10}
    \draw (0,0) to [battery1, l=$HV$] (0,3);
    \draw (3,0) to [american resistor, a=$\begin{array}{l}R_1\\20M\Omega\end{array}$, name = R1] (3,3);
    \draw (6,0) to [american resistor, a=$\begin{array}{l}R_2\\2K\Omega\end{array}$] (6,2.5);
    \draw (6,3.28) node [njfet, ]{};
    \draw (9,2.5)  node[npn]{};
    \draw (6,2.5) to (8.5,2.5);
    \draw (9,0) to [american resistor, a=$\begin{array}{l}R_3\\200\Omega\end{array}$] (9,2);
    \draw (9,3) to [american resistor, a=$\begin{array}{l}R_4\\2K\Omega\end{array}$] (9,6);
    \draw (0,3) to [PZ, l=$Detector$] (0.75,3) to (5.2,3);
    \draw (6,4) to (6,6) to (9,6);
    \draw (0,0) to (12.3,0); 
    \draw(12.3,0) to (12.3,3.22);
    \draw(9,3.5) to [capacitor, a_=$100pF$,l^=$C_1$] (12,3.5) node[bnc, scale=2, rotate=180]{};
    %\draw(12,3.5) -- (13,3.5) node[ocirc]{} ;
    %\draw(12,0) -- (13,0) node[ocirc]{} ;
    \draw (6,0) node [ground]{};
    \draw (7.5,6) node[vcc, ]{+12V};
    %Q1 text
    \node [align=left] at (6.7, 3.25) {J1\\2N4416};
    %Q2 text
    \node [align=left] at (9.7,2.5) {Q1\\2N3904};
\end{circuitikz}


